A novel Skill-based Programming Paradigm based on Autonomous Playing and Skill-centric Testing

We introduce a novel paradigm for robot pro- gramming with which we aim to make robot programming more accessible for unexperienced users. In order to do so we incorporate two major components in one single framework: autonomous skill acquisition by robotic playing and visual programming. Simple robot program skeletons solving a task for one specific situation, so-called basic behaviours, are provided by the user. The robot then learns how to solve the same task in many different situations by autonomous playing which reduces the barrier for unexperienced robot programmers. Programmers can use a mix of visual programming and kinesthetic teaching in order to provide these simple program skeletons. The robot program can be implemented interactively by programming parts with visual programming and kinesthetic teaching. We further integrate work on experience-based skill-centric robot software testing which enables the user to continuously test implemented skills without having to deal with the details of specific components.

==> tikz/autonomousplaying.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto, font=\fontsize{11}{20}\selectfont,
]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}
  
  \node[text width=5cm,align=left, yshift = -0.0cm, xshift = -5.7cm] (label1) {Layer 1};
  \node[text width=5cm,align=left, yshift = -2.0cm, xshift = -5.7cm] (label2) {Layer 2};
  \node[text width=5cm,align=left, yshift = -3.1cm, xshift = -5.7cm] (label3) {Layer 3};
  \node[text width=5cm,align=left, yshift = -5.6cm, xshift = -5.7cm] (label4) {Layer 4};
  \node[text width=5cm,align=left, yshift = -8.5cm, xshift = -5.7cm] (label5) {Layer 5};
  
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw] (exec1) {Execute skill $\sigma$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = exec1, xshift = -5cm, yshift = -1.0cm] (sensing1) {Sensing $se_1$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = exec1, xshift = 0cm, yshift = -1.0cm] (sensing2) {Sensing $\dots$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = exec1, xshift = 5cm, yshift = -1.0cm] (sensing3) {Sensing $se_H$};
	
	\draw node[rectangle, minimum width=5cm, minimum height=1.2cm,draw, below of = sensing1, xshift = 0cm, yshift = -1.0cm] (state1sum) {};	
	\draw node[circle, minimum width=1cm,draw, below of = sensing1, xshift = -1.5cm, yshift = -1.0cm] (state11) {$e^1_1$};
	\draw node[circle, minimum width=1cm,draw, below of = sensing1, xshift = 0cm, yshift = -1.0cm] (state12) {$\dots$};
	\draw node[circle, minimum width=1cm,draw, below of = sensing1, xshift = 1.5cm, yshift = -1.0cm] (state13) {$e^1_{I_1}$};
	
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = sensing2, xshift = 0cm, yshift = -1.0cm] (state2) {Perceptual states of $\dots$};
	
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = sensing3, xshift = 0cm, yshift = -1.0cm] (state3) {Perceptual states of $se_H$};
	
	\draw node[rectangle, minimum width=2.5cm, minimum height=1.2cm,draw, below of = state2, xshift = -7cm, yshift = -1.5cm] (beh1) {Behaviour $b_1$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = state2, xshift = -3.5cm, yshift = -1.5cm] (beh2) {Behaviour $b_2$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = state2, xshift = 0cm, yshift = -1.5cm] (beh3) {Behaviour $\dots$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = state2, xshift = 3.5cm, yshift = -1.5cm] (beh4) {Behaviour $b_J$};
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = state2, xshift = 7cm, yshift = -1.5cm] (beh5) {Behaviour $b_{\text{void}}$};
	
	\draw node[rectangle, minimum width=3cm, minimum height=1.2cm,draw, below of = beh3, xshift = 0cm, yshift = -1.0cm] (basic1) {Basic behaviour $b^{\sigma}$};
	
	\path[->] (exec1) edge [line width=0.2mm] node {} (sensing1.north);
	\path[->] (exec1) edge [line width=0.2mm] node {} (sensing2.north);
	\path[->] (exec1) edge [line width=0.2mm] node {} (sensing3.north);
	
	\path[->] (sensing1) edge [line width=0.2mm] node {} (state11.north);
	\path[->] (sensing1) edge [line width=0.2mm] node {} (state12.north);
	\path[->] (sensing1) edge [line width=0.2mm] node {} (state13.north);
	
	\path[->] (sensing2) edge [line width=0.2mm] node {} ($(state2.north) + (-0.5cm, 0)$);
	\path[->] (sensing2) edge [line width=0.2mm] node {} ($(state2.north) + (-1.5cm, 0)$);
	\path[->] (sensing2) edge [line width=0.2mm] node {} ($(state2.north) + (0.5cm, 0)$);
	\path[->] (sensing2) edge [line width=0.2mm] node {} ($(state2.north) + (1.5cm, 0)$);
	
	\path[->] (sensing3) edge [line width=0.2mm] node {} ($(state3.north) + (-0.5cm, 0)$);
	\path[->] (sensing3) edge [line width=0.2mm] node {} ($(state3.north) + (-1.5cm, 0)$);
	\path[->] (sensing3) edge [line width=0.2mm] node {} ($(state3.north) + (0.5cm, 0)$);
	\path[->] (sensing3) edge [line width=0.2mm] node {} ($(state3.north) + (1.5cm, 0)$);
	
	\path[->] (state11.south) edge [line width=0.2mm] node {} (beh1.north);
	\path[->] (state11.south) edge [line width=0.2mm] node {} (beh2.north);
	\path[->] (state11.south) edge [line width=0.2mm] node {} (beh3.north);
	\path[->] (state11.south) edge [line width=0.2mm] node {} (beh4.north);
	\path[->] (state11.south) edge [line width=0.2mm] node {} (beh5.north);
	
	\path[->] (state12.south) edge [line width=0.2mm] node {} (beh1.north);
	\path[->] (state12.south) edge [line width=0.2mm] node {} (beh2.north);
	\path[->] (state12.south) edge [line width=0.2mm] node {} (beh3.north);
	\path[->] (state12.south) edge [line width=0.2mm] node {} (beh4.north);
	\path[->] (state12.south) edge [line width=0.2mm] node {} (beh5.north);
	
	\path[->] (state13.south) edge [line width=0.2mm] node {} (beh1.north);
	\path[->] (state13.south) edge [line width=0.2mm] node {} (beh2.north);
	\path[->] (state13.south) edge [line width=0.2mm] node {} (beh3.north);
	\path[->] (state13.south) edge [line width=0.2mm] node {} (beh4.north);
	\path[->] (state13.south) edge [line width=0.2mm] node {} (beh5.north);
	
	\path[->] (state2.south) edge [line width=0.2mm] node {} (beh1.north);
	\path[->] (state2.south) edge [line width=0.2mm] node {} (beh2.north);
	\path[->] (state2.south) edge [line width=0.2mm] node {} (beh3.north);
	\path[->] (state2.south) edge [line width=0.2mm] node {} (beh4.north);
	\path[->] (state2.south) edge [line width=0.2mm] node {} (beh5.north);
	
	\path[->] (state3.south) edge [line width=0.2mm] node {} (beh1.north);
	\path[->] (state3.south) edge [line width=0.2mm] node {} (beh2.north);
	\path[->] (state3.south) edge [line width=0.2mm] node {} (beh3.north);
	\path[->] (state3.south) edge [line width=0.2mm] node {} (beh4.north);
	\path[->] (state3.south) edge [line width=0.2mm] node {} (beh5.north);
	
	\path[->] (beh1.south) edge [line width=0.2mm] node {} (basic1.north);
	\path[->] (beh2.south) edge [line width=0.2mm] node {} (basic1.north);
	\path[->] (beh3.south) edge [line width=0.2mm] node {} (basic1.north);
	\path[->] (beh4.south) edge [line width=0.2mm] node {} (basic1.north);
	\path[->] (beh5.south) edge [line width=0.2mm] node {} (basic1.north);
	
  \end{scope}
\end{tikzpicture}



==> tikz/autonomoustesting.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto, font=\fontsize{11}{20}\selectfont,
]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}
  
	\draw node[rectangle, minimum height=1.4cm, draw] (test1) {Skill $\sigma$ failed};
	
	\draw node[rectangle, text width=3cm, minimum height=1.4cm, draw, right of = test1, xshift = 3cm] (test2) {Estimate $t_{\text{fail}}$ by using the MOM};
	
	\draw node[rectangle, text width=4cm, minimum height=1.4cm, draw, right of = test2, xshift = 3.5cm] (test3) {Compare function calls until $t_{\text{fail}}$ with FPF};
	
	\draw node[rectangle, text width=4cm, minimum height=1.4cm, draw, below of = test3, yshift = -1.5cm] (test4) {Bug in running functions more likely};
	
	\draw node[rectangle, text width=4cm, minimum height=1.4cm, draw, below of = test4, yshift = -1.5cm] (test5) {Bayesian update of $p_{\text{blame}}(f = f_i)$};
	
	\draw node[rectangle, text width=4cm, minimum height=1.4cm, draw, below of = test5, yshift = -1.5cm] (test6) {Optimise expected information gain $\argmax_{\sigma'}{\text{ }I(\sigma', p_{\text{blame}}})$};
	
	\draw node[rectangle, text width=3cm, minimum height=1.4cm, draw, left of = test6, xshift = -3.5cm] (test7) {Execute skill $\sigma'$};
	
	\draw node[decision, draw, left of = test7, xshift = -3cm] (test8) {Failed?};
	
	\draw node[rectangle, text width=3.2cm, minimum height=1.4cm, draw, left of = test5, xshift = -3.5cm] (test9) {Bug in running functions less likely};
	
	\path[->] (test1) edge [line width=0.2mm] node {} (test2);
	\path[->] (test2) edge [line width=0.2mm] node {} (test3);
	\path[->] (test3) edge [line width=0.2mm] node {} (test4);
	\path[->] (test4) edge [line width=0.2mm] node {} (test5);
	\path[->] (test5) edge [line width=0.2mm] node {} (test6);
	\path[->] (test6) edge [line width=0.2mm] node {} (test7);
	\path[->] (test7) edge [line width=0.2mm] node {} (test8.east);
	
	\draw node[dummy, left of = test9, xshift = -3.0cm] (d1) {};
	\path[-] (test8.north) edge [line width=0.2mm] node {} (d1);
	\path[->] (d1) edge [line width=0.2mm] node {no} (test9);
	
	\draw node[dummy, left of = test4, xshift = -7.5cm] (d2) {};
	\path[-] (d1) edge [line width=0.2mm] node {} (d2);
	\draw node[dummy, below of = test2, yshift = -1.5cm] (d3) {};
	\path[-] (d2) edge [line width=0.2mm] node {yes} (d3);
	\path[->] (d3) edge [line width=0.2mm] node {} (test2);
	
	\path[->] (test9) edge [line width=0.2mm] node {} (test5);
	
  \end{scope}
\end{tikzpicture}


